On the decay of elements of inverse triangular Toeplitz matrix

We consider half-infinite triangular Toeplitz matrices with slow decay of the elements and prove under a monotonicity condition that elements of the inverse matrix, as well as elements of the fundamental matrix, decay to zero. We also provide a quantitative description of the decay of the fundamental matrix in terms of p-norms. Finally, we prove that for matrices with slow log-convex decay the inverse matrix has fast decay, i.e. is bounded. The results are compared with the classical results of Jaffard and Veccio and illustrated by numerical example.

==> tikz/decay1.tikz <==
\begin{tikzpicture}[x=3mm,y=3mm]
 \draw[thick]         (0,0)  node [anchor=east] {$0$}      -- (20,0) ;
 \draw[dashed,thick]  (0,10) node [anchor=east] {$u-\eps$} -- (20,10);
 \foreach \x in {1,4,6,10,12,15,16,19}
  {
  \draw[gray] (\x,0) -- (\x,10.1+rnd) coordinate (c);
  \fill[black,thick] (c) circle (.6mm);
  }
  \draw ( 1,0) node [anchor=north] {$j_0$};
  \draw ( 4,0) node [anchor=north] {$j_1$};
  \draw (12,0) node [anchor=north] {$j_t$};
  \draw (19,0) node [anchor=north] {$j_T$};
  \draw[color=black!80] plot[domain=0:19,samples=20,mark=x,smooth] (\x,{12/(20-\x)^.4))});
\end{tikzpicture}
\endinput


==> tikz/decay2.tikz <==
\begin{tikzpicture}[x=3mm,y=3mm]
 \draw[thick]         (0,0)   -- (20,0)  node [anchor=west] {$0$}      ;
 \draw[dashed,thick]  (0,10)  -- (20,10) node [anchor=west] {$u-\eps$} ;
 \foreach \x in {1,19}
  {
  \draw[gray] (\x,0) -- (\x,10.1+rnd) coordinate (c);
  \fill[black] (c) circle (.6mm);
  }
  \foreach \x in {12,13,14,15,16,17,18}
   \draw[black,thick] (\x,\x/2 + 1.5*rnd) circle (.6mm);

  \draw ( 1,0) node [anchor=north] {$j_{T-1}$};
  \draw (19,0) node [anchor=north] {$j_{T}$};
  \draw[color=black!80] plot[domain=0:19,samples=20,mark=x,smooth] (\x,{12/(20-\x)^.4))});
\end{tikzpicture}
\endinput

